Integrative Analysis and Imputation of Multiple Data Streams via Deep Gaussian Processes

Healthcare data, particularly in critical care settings, presents three key challenges for analysis. First, physiological measurements come from different sources but are inherently related. Yet, traditional methods often treat each measurement type independently, losing valuable information about their relationships. Second, clinical measurements are collected at irregular intervals, and these sampling times can carry clinical meaning. Finally, the prevalence of missing values. Whilst several imputation methods exist to tackle this common problem, they often fail to address the temporal nature of the data or provide estimates of uncertainty in their predictions. We propose using deep Gaussian process emulation with stochastic imputation, a methodology initially conceived to deal with computationally expensive models and uncertainty quantification, to solve the problem of handling missing values that naturally occur in critical care data. This method leverages longitudinal and cross-sectional information and provides uncertainty estimation for the imputed values. Our evaluation of a clinical dataset shows that the proposed method performs better than conventional methods, such as multiple imputations with chained equations (MICE), last-known value imputation, and individually fitted Gaussian Processes (GPs).

==> figures/dgp-ph.tex <==
\begin{tikzpicture}[
    node distance=1.5cm,
    every node/.style={transform shape},
    gp1/.style={circle, fill=green!20, minimum size=1cm},
    gp2/.style={circle, fill=red!20, minimum size=1cm},
    arr/.style={->, >=stealth, thick}
]

% Input nodes (X)
\node (x1) at (-2,0) {$\mathbf{time}$};

% GP1 layer nodes
\node[gp1] (gp11) at (0,2) {$\mathcal{GP}_1^{(1)}$};
\node[gp1] (gp12) at (0,0) {$\mathcal{GP}_1^{(2)}$};
\node[gp1] (gp13) at (0,-2) {$\mathcal{GP}_1^{(3)}$};

% GP2 node
\node[gp2] (gp2) at (3,0) {$\mathcal{GP}_2$};

% Output node (Y)
\node (y) at (5,0) {\textbf{pH}};

% Connections
\draw[arr] (x1) -- (gp11);
\draw[arr] (x1) -- (gp12);
\draw[arr] (x1) -- (gp13);

% Weighted connections to GP2
\draw[arr] (gp11) -- node[above, sloped] {\textbf{pCO$_2$}} (gp2);
\draw[arr] (gp12) -- node[above] {\textbf{SID}} (gp2);
\draw[arr] (gp13) -- node[below, sloped] {\textbf{Lactate}} (gp2);

% Final connection to Y
\draw[arr] (gp2) -- (y);

% Add boxes
\draw[gray] (-2.5,-3) rectangle (2.4,3);  % Rectangle around time and gp1
\draw[gray] (-1,-2.8) rectangle (5.5,2.8);  % Rectangle around gp1 and gp2

\node at (-2.3,2.7) {1};  % Number for first rectangle
\node at (-0.8,2.5) {2};  % Number for second rectangle

\end{tikzpicture}

==> figures/dgp.tex <==
\begin{tikzpicture}[
    node distance=1.5cm,
    every node/.style={transform shape},
    gp1/.style={circle, fill=green!20, minimum size=1cm},
    gp2/.style={circle, fill=red!20, minimum size=1cm},
    arr/.style={->, >=stealth, thick}
]

% Input nodes (X)
\node (x1) at (-2,2) {$\mathbf{X}$};
\node (x2) at (-2,0) {$\mathbf{X}$};
\node (x3) at (-2,-2) {$\mathbf{X}$};

% GP1 layer nodes
\node[gp1] (gp11) at (0,2) {$\mathcal{GP}_1^{(1)}$};
\node[gp1] (gp12) at (0,0) {$\mathcal{GP}_1^{(2)}$};
\node[gp1] (gp13) at (0,-2) {$\mathcal{GP}_1^{(P)}$};

% GP2 node
\node[gp2] (gp2) at (3,0) {$\mathcal{GP}_2$};

% Output node (Y)
\node (y) at (5,0) {Y};

% Vertical dots
\node at (0,-1) {$\vdots$};
\node at (-2,-1) {$\vdots$};

% Connections
\draw[arr] (x1) -- (gp11);
\draw[arr] (x2) -- (gp12);
\draw[arr] (x3) -- (gp13);

% Weighted connections to GP2
\draw[arr] (gp11) -- node[above, sloped] {$\mathbf{W}_{*1}$} (gp2);
\draw[arr] (gp12) -- node[above] {$\mathbf{W}_{*2}$} (gp2);
\draw[arr] (gp13) -- node[below, sloped] {$\mathbf{W}_{*P}$} (gp2);

% Final connection to Y
\draw[arr] (gp2) -- (y);
\end{tikzpicture}
